Large-size multivariate scale-free texture generation from small-size learning sets with self-attention Wasserstein-GAN

Multivariate scale-free texture images are nowadays central in numerous modern applications very different in nature. A common challenging issue consists of being able to generate such multivariate textures at any arbitrary size, from a learning set of (possibly much) smaller size. Parametric models often turn out to be too restrictive for the generation of realistic textures, thus prompting neural network training-based generation. While several neural network approaches propose generation at sizes larger than training, they do not explicitly assess the quality of the generation by quantifying how well multiscale or scale-free statistics in textures are reproduced and rather rely on perceptual assessment. The present work combines convolutional Wasserstein-GAN architectures with self-attention layers to generate textures of arbitrary size while focusing on reproducing multiscale statistics, without coding a model into the loss function. The relevance of using a self-attention layer is studied. Quantitative assessment conducted on multifractal textures, representative of a broad class of multiscale textures, over ten independent trainings shows that the proposed architecture is able to generate textures with accurate statistics for sizes $8 \times 8$ larger than the originals. The results show that placing self-attention in the critic provides the most consistent performance across output sizes.

==> layers/WGAN-NOSA-C.tex <==
\resizebox{0.17\paperwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick, every node/.style={sloped,allow upside down}, draw=\edgecolor, opacity=0.7, line width=0.8mm]

% --- Input image: 2×128×128 ---
\pic[shift={(0,0,0)}, line width=0.4mm] at (0,0,0) 
    {Box={
        name=input0,
        caption= \textbf{Input},
        xlabel={{2, }},
        zlabel=128,
        fill=\ConvColor,
        height=16*2,       % 128/8
        width=0.4*2,
        depth=16*2
        }
    };

% --- Down1: Conv 2->32, stride 2 → 32×63×63 ---
\pic[shift={(2.5,0,0)}, line width=0.4mm] at (input0-east) 
    {Box={
        name=down1,
        caption= \textbf{Down1},
        xlabel={{32, }},
        zlabel=63,
        fill=\ConvColor,
        height=8*2,
        width=2*2,
        depth=8*2
        }
    };
\draw [connection] (input0-east) -- node {\midarrow} (down1-west);

% --- Down2: Conv 32->32, stride 2 → 32×31×31 ---
\pic[shift={(1.8,0,0)}, line width=0.4mm] at (down1-east) 
    {Box={
        name=down2,
        caption= \textbf{Down2},
        xlabel={{32, }},
        zlabel=31,
        fill=\ConvColor,
        height=4*2,
        width=2*2,
        depth=4*2
        }
    };
\draw [connection] (down1-east) -- node {\midarrow} (down2-west);

% --- Down3: Conv 32->64, stride 2 → 64×15×15 ---
\pic[shift={(1.3,0,0)}, line width=0.4mm] at (down2-east) 
    {Box={
        name=down3,
        caption= \textbf{Down3},
        xlabel={{64, }},
        zlabel=15,
        fill=\ConvColor,
        height=2*2,
        width=4*2,
        depth=2*2
        }
    };
\draw [connection] (down2-east) -- node {\midarrow} (down3-west);

% --- SelfAttention (same spatial size as Down3) ---
\pic[shift={(1.0,0,0)}, line width=0.4mm] at (down3-east) 
    {Box={
        name=attn,
        caption= {},
        xlabel={{, }},
        zlabel={},
        fill=\ConvColor,
        height=0.05,
        width=4*2,
        depth=0.05
        }
    };
\draw [connection] (down3-east) -- node {\midarrow} (attn-west);

% --- Down4: Conv 64->64, stride 2 → 64×7×7 ---
\pic[shift={(1.0,0,0)}, line width=0.4mm] at (attn-east) 
    {Box={
        name=down4,
        caption= \textbf{Down4},
        xlabel={{64, }},
        zlabel=7,
        fill=\ConvColor,
        height=1*2,
        width=4*2,
        depth=1*2
        }
    };
\draw [connection] (attn-east) -- node {\midarrow} (down4-west);

% --- FC: Flatten + Linear ---
\pic[shift={(1.5,0)}, line width=0.4mm] at (down4-east) 
    {Box={
        name=fc,
        caption= \textbf{FC},
        xlabel={{1, }},
        zlabel= ,         % no depth label
        fill=\FcColor,
        height=1,
        width=0.5,
        depth=1
        }
    };
\draw [connection] (down4-east) -- node {\midarrow} (fc-west);

\end{tikzpicture}%
}

==> layers/WGAN-NoSA-G.tex <==
\resizebox{0.2\paperwidth}{!}{%
\begin{tikzpicture}
\useasboundingbox (-0.5, -7.0) rectangle (22, 4.8);
% -------- Arrow and styles --------
\tikzstyle{connection}=[ultra thick, every node/.style={sloped,allow upside down}, draw=\edgecolor, opacity=0.7, line width=0.8mm]
\tikzstyle{copyconnection}=[ultra thick, every node/.style={sloped,allow upside down}, draw={rgb:blue,4;red,1;green,1;black,3}, opacity=0.7, line width=0.8mm]

% --- Input noise ---
\pic[line width=0.4mm] at (0,0,0) 
    {Box={
        name=noise0,
        caption=\textbf{Z},
        xlabel={{2, }},
        zlabel=18,
        fill=\ConvColor,
        height=4*2,
        width=0.3*2,
        depth=4*2
    }};

% --- conv(3x3) -> 512×64×64 ---
\pic[line width=0.4mm] at (2.2,0,0) 
    {Box={
        name=conv0,
        caption=\textbf{Conv($3x3$)},
        xlabel={{512, }},
        zlabel=16,
        fill=\ConvColor,
        height=2*2,
        width=6*2,
        depth=2*2
    }};
\draw [connection] (noise0-east) -- node {\midarrow} node[above, midway, sloped=false, font=\bfseries] {} (conv0-west);

% ===== SELF-ATTENTION BLOCK (light red) =====
\pic[line width=0.4mm] at (7,0,0) 
    {Box={
        name=attn,
        caption={},
        xlabel={,},
        zlabel={},
        fill=\ConvColor,
        height=0.05,
        width=0.5,
        depth=0.05
    }};

% Arrow from conv0 to selfAtt
\draw [connection] (conv0-east) -- node {\midarrow} node[above, midway, sloped=false, font=\bfseries] {} (attn-west);

% --- Up1 -> 64×128×128 ---
\pic[line width=0.4mm] at (12,0,0) 
    {Box={
        name=conv1,
        caption=\textbf{Up1},
        xlabel={{64, }},
        zlabel=32,
        fill=\ConvColor,
        height=4*2,
        width=3,
        depth=4*2
    }};
\draw [connection] (attn-east) -- node {\midarrow} node[above, midway, sloped=false, font=\large\bfseries] {} (conv1-west);

% --- Up2 -> 32×256×256 ---
\pic[line width=0.4mm] at (15.3,0,0) 
    {Box={
        name=conv2,
        caption=\textbf{Up2},
        xlabel={{32, }},
        zlabel=64,
        fill=\ConvColor,
        height=8*2,
        width=2*2,
        depth=8*2
    }};
\draw [connection] (conv1-east) -- node {\midarrow} node[above, midway, sloped=false, font=\large\bfseries] {} (conv2-west);

% --- Up3 -> 2×512×512 ---
\pic[line width=0.4mm] at (20,0,0) 
    {Box={
        name=conv3,
        caption=\textbf{Up3},
        xlabel={{2, }},
        zlabel=128,
        fill=\ConvColor,
        height=16*2,
        width=0.5*2,
        depth=16*2
    }};
\draw [connection] (conv2-east) -- node {\midarrow} node[above, midway, sloped=false, font=\large\bfseries] {} (conv3-west);

\end{tikzpicture}
}%

==> layers/Wgan_Fully.tex <==
\resizebox{0.16\paperwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick, every node/.style={sloped,allow upside down}, draw=\edgecolor, opacity=0.7, line width=0.8mm]
\tikzstyle{copyconnection}=[ultra thick, every node/.style={sloped,allow upside down}, draw={rgb:blue,4;red,1;green,1;black,3}, opacity=0.7, line width=0.8mm]
\definecolor{ConvColor}{RGB}{200,220,240}
\definecolor{edgecolor}{RGB}{80,80,80}
% --- Input noise: 1×64×64 ---
% On utilise : hauteur = 1.5 (zlabel=64), profondeur = 1.5, largeur = 0.3 (1 canal)
\pic[line width=0.4mm] at (0,0) 
        {Box={
            name=noise0,
            caption=\textbf{Z},
            xlabel={{100, }},
            zlabel=,
            fill=\ConvColor,
            height=5*2,
            width=0.3*2,
            depth=0.3*2
            }
        };

    % 2. FC (Fully Connected + Reshape)
    \pic[line width=0.4mm] at (2,0) 
        {Box={
            name=conv0,
            caption=\textbf{FC},
            xlabel={{32768, }},
            zlabel=,
            fill=\ConvColor,
            height=18*2,
            width=0.3*2,
            depth=0.3*2
            }
        };
    \draw [connection] (noise0-east) -- 
        node {\midarrow} 
        (conv0-west);

    % 3. NEW BLOCK (Inserted between FC and Up1)
    % CHANGE the dimensions, xlabel, and zlabel below to match your actual layer!
    \pic[line width=0.4mm] at (4.0,0) 
        {Box={
            name=conv_mid,
            caption=\textbf{Reshape}, 
            xlabel={{8, }},    % Change this to your channels
            zlabel=64,           % Change this to your spatial dims
            fill=\ConvColor,
            height=1.5*2,          % Adjust height
            width=0.5*2,         % Adjust width
            depth=1.5*2          % Adjust depth
            }
        };
    \draw [connection] (conv0-east) -- 
        node {\midarrow} 
        (conv_mid-west);

    % 4. Up + Conv (Up1)
    \pic[line width=0.4mm] at (6,0) 
        {Box={
            name=conv1,
            caption=\textbf{Up1},
            xlabel={{64, }},
            zlabel=128,
            fill=\ConvColor,
            height=4*2,
            width=5,
            depth=4*2
            }
        };
    \draw [connection] (conv_mid-east) -- 
        node {\midarrow} 
        (conv1-west);

    % 5. Up + Conv (Up2)
    \pic[line width=0.4mm] at (9.0,0) 
        {Box={
            name=conv2,
            caption=\textbf{Up2},
            xlabel={{32, }},
            zlabel=256,
            fill=\ConvColor,
            height=8*2,
            width=2*2,
            depth=8*2
            }
        };
    \draw [connection] (conv1-east) -- 
        node {\midarrow} 
        (conv2-west);

    % 6. Up + Conv (Up3) - Final block
    \pic[line width=0.4mm] at (12.5,0) 
        {Box={
            name=conv3,
            caption=\textbf{Up3},
            xlabel={{2, }},
            zlabel=512,
            fill=\ConvColor,
            height=16*2,
            width=0.5*2,
            depth=16*2
            }
        };
    \draw [connection] (conv2-east) -- 
        node {\midarrow} 
        (conv3-west);

\end{tikzpicture}
}

==> layers/wgan_architecture.tex <==
\resizebox{0.2\paperwidth}{!}{%
\begin{tikzpicture}

% -------- Arrow and styles --------
\tikzstyle{connection}=[ultra thick, every node/.style={sloped,allow upside down}, draw=\edgecolor, opacity=0.7, line width=0.8mm]
\tikzstyle{copyconnection}=[ultra thick, every node/.style={sloped,allow upside down}, draw={rgb:blue,4;red,1;green,1;black,3}, opacity=0.7, line width=0.8mm]

% --- Input noise ---
\pic[shift={(0,0,0)}, line width=0.4mm] at (0,0,0) 
    {Box={
        name=noise0,
        caption=\textbf{Z},
        xlabel={{2, }},
        zlabel=18,
        fill=\ConvColor,
        height=4*2,
        width=0.3*2,
        depth=4*2
    }};

% --- conv(3x3) -> 512×64×64 ---
\pic[shift={(1.5,0,0)}, line width=0.4mm] at (noise0-east) 
    {Box={
        name=conv0,
        caption=\textbf{Conv($3x3$)},
        xlabel={{512, }},
        zlabel=16,
        fill=\ConvColor,
        height=2*2,
        width=6*2,
        depth=2*2
    }};
\draw [connection] (noise0-east) -- node {\midarrow} node[above, midway, sloped=false, font=\bfseries] {} (conv0-west);

% ===== SELF-ATTENTION BLOCK (light red) =====
\pic[shift={(1.5,0,0)}, line width=0.4mm] at (conv0-east) 
    {Box={
        name=attn,
        caption=\textcolor{red}{SA},
        xlabel={512,},
        zlabel=16,
        fill=\SelfAttnColor,
        height=2*2,
        width=6*2,
        depth=2*2
    }};

% Arrow from conv0 to selfAtt
\draw [connection] (conv0-east) -- node {\midarrow} node[above, midway, sloped=false, font=\bfseries] {} (attn-west);

% --- Up1 -> 64×128×128 ---
% We shift conv1 to the right by the width of selfAtt + gaps (3.5 + 0.5 + 0.5 = 4.5),
% instead of the original shift of 2.0. So new shift = 2.0 + 2.5 = 4.5.
% Also adjust the arrow from selfAtt to conv1.
\pic[shift={(2.0,0,0)}, line width=0.4mm] at (attn-east) 
    {Box={
        name=conv1,
        caption=\textbf{Up1},
        xlabel={{64, }},
        zlabel=32,
        fill=\ConvColor,
        height=4*2,
        width=3,
        depth=4*2
    }};
\draw [connection] (attn-east) -- node {\midarrow} node[above, midway, sloped=false, font=\large\bfseries] {} (conv1-west);

% --- Up2 -> 32×256×256 ---
% The shift from conv1-east to conv2-west remains 2.2, but since conv1 moved,
% its east is now at the new position, so we keep shift the same.
\pic[shift={(2.2,0,0)}, line width=0.4mm] at (conv1-east) 
    {Box={
        name=conv2,
        caption=\textbf{Up2},
        xlabel={{32, }},
        zlabel=64,
        fill=\ConvColor,
        height=8*2,
        width=2*2,
        depth=8*2
    }};
\draw [connection] (conv1-east) -- node {\midarrow} node[above, midway, sloped=false, font=\large\bfseries] {} (conv2-west);

% --- Up3 -> 2×512×512 ---
\pic[shift={(3.25,0,0)}, line width=0.4mm] at (conv2-east) 
    {Box={
        name=conv3,
        caption=\textbf{Up3},
        xlabel={{2, }},
        zlabel=128,
        fill=\ConvColor,
        height=16*2,
        width=0.5*2,
        depth=16*2
    }};
\draw [connection] (conv2-east) -- node {\midarrow} node[above, midway, sloped=false, font=\large\bfseries] {} (conv3-west);

\end{tikzpicture}
}%

==> layers/wgan_discriminator.tex <==
\resizebox{0.20\paperwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick, every node/.style={sloped,allow upside down}, draw=\edgecolor, opacity=0.7, line width=0.8mm]

% --- Input image: 2×128×128 ---
\pic[shift={(0,0,0)}, line width=0.4mm] at (0,0,0) 
    {Box={
        name=input0,
        caption= \textbf{Input},
        xlabel={{2, }},
        zlabel=128,
        fill=\ConvColor,
        height=16*2,       % 128/8
        width=0.4*2,
        depth=16*2
        }
    };

% --- Down1: Conv 2->32, stride 2 → 32×63×63 ---
\pic[shift={(2.5,0,0)}, line width=0.4mm] at (input0-east) 
    {Box={
        name=down1,
        caption= \textbf{Down1},
        xlabel={{32, }},
        zlabel=63,
        fill=\ConvColor,
        height=8*2,
        width=2*2,
        depth=8*2
        }
    };
\draw [connection] (input0-east) -- node {\midarrow} (down1-west);

% --- Down2: Conv 32->32, stride 2 → 32×31×31 ---
\pic[shift={(1.8,0,0)}, line width=0.4mm] at (down1-east) 
    {Box={
        name=down2,
        caption= \textbf{Down2},
        xlabel={{32, }},
        zlabel=31,
        fill=\ConvColor,
        height=4*2,
        width=2*2,
        depth=4*2
        }
    };
\draw [connection] (down1-east) -- node {\midarrow} (down2-west);

% --- Down3: Conv 32->64, stride 2 → 64×15×15 ---
\pic[shift={(1.3,0,0)}, line width=0.4mm] at (down2-east) 
    {Box={
        name=down3,
        caption= \textbf{Down3},
        xlabel={{64, }},
        zlabel=15,
        fill=\ConvColor,
        height=2*2,
        width=4*2,
        depth=2*2
        }
    };
\draw [connection] (down2-east) -- node {\midarrow} (down3-west);

% --- SelfAttention (same spatial size as Down3) ---
\pic[shift={(1.0,0,0)}, line width=0.4mm] at (down3-east) 
    {Box={
        name=attn,
        caption= \textcolor{red}{SA},
        xlabel={{64, }},
        zlabel=15,
        fill=\SelfAttnColor,
        height=2*2,
        width=4*2,
        depth=2*2
        }
    };
\draw [connection] (down3-east) -- node {\midarrow} (attn-west);

% --- Down4: Conv 64->64, stride 2 → 64×7×7 ---
\pic[shift={(1.0,0,0)}, line width=0.4mm] at (attn-east) 
    {Box={
        name=down4,
        caption= \textbf{Down4},
        xlabel={{64, }},
        zlabel=7,
        fill=\ConvColor,
        height=1*2,
        width=4*2,
        depth=1*2
        }
    };
\draw [connection] (attn-east) -- node {\midarrow} (down4-west);

% --- FC: Flatten + Linear ---
\pic[shift={(1.5,0)}, line width=0.4mm] at (down4-east) 
    {Box={
        name=fc,
        caption= \textbf{FC},
        xlabel={{1, }},
        zlabel= ,         % no depth label
        fill=\FcColor,
        height=1,
        width=0.5,
        depth=1
        }
    };
\draw [connection] (down4-east) -- node {\midarrow} (fc-west);

\end{tikzpicture}%
}

==> layers/wgan_discriminatorFully.tex <==
\resizebox{0.20\paperwidth}{!}{%
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick, every node/.style={sloped,allow upside down}, draw=edgecolor, opacity=0.7, line width=0.8mm]

% --- Input image: 2×128×128 ---
\pic[shift={(0,0,0)}, line width=0.4mm] at (0,0,0) 
    {Box={
        name=input0,
        caption= \textbf{Input},
        xlabel={{2, }},
        zlabel=512,
        fill=\ConvColor,
        height=16*2,       % 128/8
        width=0.6*2,       % small channel width
        depth=16*2
        }
    };

% --- Down1: Conv 2->32, stride 2 → 32×63×63 ---
\pic[shift={(2.5,0,0)}, line width=0.4mm] at (input0-east) 
    {Box={
        name=down1,
        caption= \textbf{Down1},
        xlabel={{32, }},
        zlabel=255,
        fill=\ConvColor,
        height=8*2,        % ~63/8
        width=3*2,         % 32/10
        depth=8*2
        }
    };
\draw [connection] (input0-east) -- node {\midarrow} (down1-west);

% --- Down2: Conv 32->32, stride 2 → 32×31×31 ---
\pic[shift={(2.1,0,0)}, line width=0.4mm] at (down1-east) 
    {Box={
        name=down2,
        caption= \textbf{Down2},
        xlabel={{32, }},
        zlabel=127,
        fill=\ConvColor,
        height=4*2,        % ~31/8
        width=3*2,
        depth=4*2
        }
    };
\draw [connection] (down1-east) -- node {\midarrow} (down2-west);

% --- Down3: Conv 32->64, stride 2 → 64×15×15 ---
\pic[shift={(1.5,0,0)}, line width=0.4mm] at (down2-east) 
    {Box={
        name=down3,
        caption= \textbf{Down3},
        xlabel={{64, }},
        zlabel=63,
        fill=\ConvColor,
        height=2*2,        % 15/8
        width=5*2,         % 64/13
        depth=2*2
        }
    };
\draw [connection] (down2-east) -- node {\midarrow} (down3-west);

% --- Down4: Conv 64->64, stride 2 → 64×7×7 ---
\pic[shift={(1.5,0,0)}, line width=0.4mm] at (down3-east) 
    {Box={
        name=down4,
        caption= \textbf{Down4},
        xlabel={{64, }},
        zlabel=31,
        fill=\ConvColor,
        height=1*2,        % 7/8
        width=5*2,
        depth=1*2
        }
    };
\draw [connection] (down3-east) -- node {\midarrow} (down4-west);

% --- NEW Down5: Conv 64->128, stride 2 → 128×3×3 ---
\pic[shift={(1.5,0,0)}, line width=0.4mm] at (down4-east) 
    {Box={
        name=down5,
        caption= \textbf{Down5},
        xlabel={{128, }},
        zlabel=15,
        fill=\ConvColor,
        height=0.4*2,      % 3/8
        width=8*2,         % 128/16
        depth=0.4*2
        }
    };
\draw [connection] (down4-east) -- node {\midarrow} (down5-west);

% --- FC: Flatten + Linear(3136 -> 1) ---
\pic[shift={(1.3,0)}, line width=0.4mm] at (down5-east) 
    {Box={
        name=fc,
        caption= \textbf{FC},
        xlabel={{1, }},
        zlabel= ,         % no depth label
        fill=\FcColor,
        height=1,
        width=0.5,
        depth=1
        }
    };
\draw [connection] (down5-east) -- node {\midarrow} (fc-west);

% Optional: add a small output label
\node[right=0.2cm of fc-east, font=\small\bfseries] { \textcolor{white}{Score}};
\end{tikzpicture}%
}
